Thinking Fast, Trading Late: System One Decision Models vs the Market

Large language models (LLMs) read company news at scale, and backtests suggest that their readings predict stock returns. We ask how much of that predictability survives a test that rules out look-ahead, memorization and selection. We propose OLIVIA, a protocol for such tests: point-in-time inputs with company identities masked, selection on validation data only, an analysis plan frozen by cryptographic hash, and a test period unblinded once through a logged lock. We apply it to AI decision models, non-generative language models that return probabilities for typed questions, reading news about S&P 500 stocks: an open-weights model we fine-tuned on 2024-2025 data, three commercial models and standard baselines. The fine-tuned model's signal replicated on two validation quarters (daily information coefficients 0.055 and 0.065) but fell to 0.020 (t = 1.7) on the blinded January-July 2026 test. The commercial models' readings line up with the overnight move to the open (information coefficient 0.074 to 0.077) but not with the move after it, so the news is priced by the time a trader can act on it at the open. No model can tell over- from under-reaction, and no pre-registered strategy survives costs and a deflated Sharpe ratio. Commercial models identify masked companies in 62% to 74% of cases against a 28% baseline: masking hides names, not companies. The market reads the news first.

==> figures/design_timeline.tex <==
% Figure 1 (fig:design), drawn in TikZ: (a) the study's calendar, (b) one trading session.
% A hand-drawn schematic, ASCII only (arXiv compiles with pdflatex); \input by sections/design.tex inside its
% figure environment, which holds the caption. The dated milestones it marks, with their sources, are listed in
% design_timeline.csv. Colours are the chart chrome of NA-14's figures (newsaction.figures.style: ink, ink-2,
% muted, band grey, grid grey); no series colour is used, because no model is shown. Texture marks the sealed
% test period and a dashed outline the forward window, which has not been run.
\definecolor{figink}{HTML}{0B0B0B}
\definecolor{figinktwo}{HTML}{52514E}
\definecolor{figmuted}{HTML}{898781}
\definecolor{figband}{HTML}{D6D5CE}
\definecolor{figgrid}{HTML}{E1E0D9}
\begin{tikzpicture}[x=1cm, y=1cm, font=\scriptsize, line cap=butt,
    axis/.style={draw=figinktwo, line width=0.5pt},
    tick/.style={draw=figinktwo, line width=0.5pt},
    lead/.style={draw=figmuted, line width=0.4pt},
    lab/.style={text=figink, inner sep=1pt},
    sub/.style={text=figinktwo, inner sep=1pt},
    brk/.style={draw=figmuted, line width=0.5pt},
    brace/.style={decorate, decoration={brace, mirror, amplitude=3pt}, draw=figinktwo, line width=0.5pt}]
%
% ======================= (a) the calendar =======================
\node[anchor=west, font=\footnotesize, inner sep=0] at (0,2.75) {\textbf{(a)} The calendar};
% Leader lines of the events first, so that the forward-test band covers the feet of the two inside it.
% Days from 2026-09-10 at 0.075 cm a day, starting at x = 10.8.
\draw[lead] (11.40,-0.12) -- (11.40,0.95);   % 2026-09-18: Laya released
\node[lab, anchor=east] at (11.35,0.95) {Laya released (18 Sep)};
\draw[figinktwo, line width=2pt] (13.20,-0.12) -- (13.50,-0.12);   % 2026-10-12 to 2026-10-16
\draw[lead] (13.20,-0.12) -- (13.20,1.40);
\node[lab, anchor=east] at (13.15,1.40) {commercial models released (12--16 Oct)};
\draw[lead] (14.10,0.5) -- (14.10,1.85);      % 2026-10-24: pre-registration
\node[lab, anchor=east] at (14.05,1.85) {pre-registration written (24 Oct)};
\draw[lead] (14.40,0.5) -- (14.40,2.30);      % 2026-10-28: freeze, then unblinding
\node[lab, anchor=east] at (14.35,2.30) {plan frozen, then test unblinded once (28 Oct)};
% The sample: 0.4 cm a month from 2024-07-01; small gaps between adjacent periods.
\fill[figband] (0.00,0) rectangle (4.78,0.5);
\fill[figband] (4.82,0) rectangle (5.98,0.5);
\fill[figband] (6.02,0) rectangle (7.18,0.5);
\fill[white] (7.22,0) rectangle (10.0,0.5);
\fill[pattern=north east lines, pattern color=figband] (7.22,0) rectangle (10.0,0.5);
\draw[figinktwo, line width=0.5pt] (7.22,0) rectangle (10.0,0.5);
\node[lab] at (2.39,0.25) {training};
\node[lab] at (5.40,0.25) {val-A};
\node[lab] at (6.60,0.25) {val-B};
\node[lab, fill=white, inner sep=1.5pt] at (8.61,0.25) {test, sealed};
% The forward-test window: news from 2026-10-22 on, for three months or more (not yet run).
\fill[white] (13.95,0) rectangle (16.15,0.5);
\draw[figinktwo, line width=0.5pt, dash pattern=on 2pt off 1.5pt] (16.15,0.5) -- (13.95,0.5) -- (13.95,0) -- (16.15,0);
\draw[figinktwo, line width=0.5pt, -{Stealth[length=3.5pt]}] (16.0,0.25) -- (16.4,0.25);
\node[lab] at (15.05,0.25) {forward test};
% The time axis: months on the left, days on the right, with a break between them.
\draw[axis] (0,-0.12) -- (10.0,-0.12);
\draw[axis] (10.8,-0.12) -- (16.15,-0.12);
\draw[brk] (10.27,-0.24) -- (10.37,0.0);
\draw[brk] (10.43,-0.24) -- (10.53,0.0);
\foreach \x in {0,2.4,4.8,7.2,9.6,12.375,14.70} \draw[tick] (\x,-0.12) -- (\x,-0.21);
\node[sub, anchor=north west] at (0,-0.23) {Jul 2024};
\node[sub, anchor=north] at (2.4,-0.23) {Jan 2025};
\node[sub, anchor=north] at (4.8,-0.23) {Jul 2025};
\node[sub, anchor=north] at (7.2,-0.23) {Jan 2026};
\node[sub, anchor=north] at (9.6,-0.23) {Jul 2026};
\node[sub, anchor=north] at (12.375,-0.23) {1 Oct 2026};
\node[sub, anchor=north] at (14.70,-0.23) {1 Nov 2026};
%
% ======================= (b) one trading session =======================
\node[anchor=west, font=\footnotesize, inner sep=0] at (0,-1.2) {\textbf{(b)} One trading session (not to scale)};
\begin{scope}[yshift=-3.05cm]
% The news a pre-open reading uses.
\fill[figgrid] (0,0.92) rectangle (5.0,1.27);
\node[lab] at (2.5,1.095) {news read at D0};
\draw[lead] (5.0,0.92) -- (5.0,0.42);
% Extended-hours trading, part of the overnight move.
\fill[figband] (0,-0.07) rectangle (1.2,0.07);
\fill[figband] (3.0,-0.07) rectangle (6.0,0.07);
\node[sub, anchor=south west] at (0,0.1) {after-hours};
\node[sub, anchor=south west] at (3.0,0.1) {pre-market};
% The time axis, with breaks before the next day and before t+20.
\draw[axis] (0,0) -- (10.4,0);
\draw[axis] (10.7,0) -- (14.3,0);
\draw[axis] (14.6,0) -- (16.0,0);
\draw[brk] (10.47,-0.12) -- (10.57,0.12);
\draw[brk] (14.37,-0.12) -- (14.47,0.12);
\foreach \x in {0,3.0,5.0,6.0,7.2,10.0,11.0,13.3,15.6} \draw[tick] (\x,0) -- (\x,-0.1);
\node[sub, anchor=north west, align=left] at (0,-0.14) {$C_{t-1}$\\16:00};
\node[sub, anchor=north] at (3.0,-0.14) {04:00};
\node[sub, anchor=north] at (5.0,-0.14) {09:15};
\node[sub, anchor=north, align=center] at (6.0,-0.14) {$O_t$\\09:30};
\node[sub, anchor=north] at (7.2,-0.14) {10:00};
\node[sub, anchor=north, align=center] at (10.0,-0.14) {$C_t$\\16:00};
\node[sub, anchor=north] at (11.0,-0.14) {$O_{t+1}$};
\node[sub, anchor=north] at (13.3,-0.14) {$C_{t+5}$};
\node[sub, anchor=north] at (15.6,-0.14) {$C_{t+20}$};
% The decision points.
\foreach \x/\d in {5.0/D0, 7.2/D1, 10.0/D2} {
  \fill[figink] (\x,0) circle (0.07);
  \node[lab, anchor=south, font=\scriptsize\bfseries] at (\x,0.12) {\d};
}
% The returns the readings are scored against.
\draw[brace] (0,-0.86) -- (6.0,-0.86) node[midway, below=4pt, lab] {overnight move $z_{on}$};
\draw[brace] (6.0,-0.86) -- (10.0,-0.86) node[midway, below=4pt, lab] {move after the open $z_{id}$};
\draw[brace] (11.0,-0.86) -- (13.3,-0.86) node[midway, below=4pt, lab] {next week $y_2$};
\end{scope}
\end{tikzpicture}

